Some remarks on simplified double porosity model of immiscible incompressible two-phase flow

The paper is devoted to the derivation, by linearization, of simplified (fully homogenized) homogenized models of an immiscible incompressible two-phase flow in double porosity media in the case of thin fissures. In a simplified dual porosity model derived previously by the authors the matrix-fracture source term is approximated by a convolution type source term. This approach enables to exclude the cell problem, in form of the imbibition equation, from the global double porosity model. In this paper we propose a new linear version of the imbibition equation which leads to a new simplified dual porosity model. We also present numerical simulations which show that the matrix-fracture exchange term based on this new linearization procedure gives a better approximation of the exact one than the corresponding exchange term obtained earlier by the authors.

==> flux-cmp-NonMon.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,2834){\makebox(0,0)[r]{\strut{}-1}}%
      \put(726,3073){\makebox(0,0)[r]{\strut{}-0.8}}%
      \put(726,3311){\makebox(0,0)[r]{\strut{}-0.6}}%
      \put(726,3550){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(726,3789){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(726,4028){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,4266){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(726,4505){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(858,2614){\makebox(0,0){\strut{} 0}}%
      \put(1327,2614){\makebox(0,0){\strut{} 0.2}}%
      \put(1796,2614){\makebox(0,0){\strut{} 0.4}}%
      \put(2265,2614){\makebox(0,0){\strut{} 0.6}}%
      \put(2734,2614){\makebox(0,0){\strut{} 0.8}}%
      \put(3203,2614){\makebox(0,0){\strut{} 1}}%
      \put(2030,4835){\makebox(0,0){\strut{}${\EuScript Q}_w^{\delta}/\delta$ for $\delta = 0.2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1518,3447){\makebox(0,0)[r]{\strut{}nlin}}%
      \csname LTb\endcsname%
      \put(1518,3227){\makebox(0,0)[r]{\strut{}clin}}%
      \csname LTb\endcsname%
      \put(1518,3007){\makebox(0,0)[r]{\strut{}vlin}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4326,2834){\makebox(0,0)[r]{\strut{}-1}}%
      \put(4326,3073){\makebox(0,0)[r]{\strut{}-0.8}}%
      \put(4326,3311){\makebox(0,0)[r]{\strut{}-0.6}}%
      \put(4326,3550){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(4326,3789){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(4326,4028){\makebox(0,0)[r]{\strut{} 0}}%
      \put(4326,4266){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(4326,4505){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(4458,2614){\makebox(0,0){\strut{} 0}}%
      \put(4927,2614){\makebox(0,0){\strut{} 0.2}}%
      \put(5396,2614){\makebox(0,0){\strut{} 0.4}}%
      \put(5865,2614){\makebox(0,0){\strut{} 0.6}}%
      \put(6334,2614){\makebox(0,0){\strut{} 0.8}}%
      \put(6803,2614){\makebox(0,0){\strut{} 1}}%
      \put(5630,4835){\makebox(0,0){\strut{}${\EuScript Q}_w^{\delta}/\delta$ for $\delta = 5\cdot 10^{-2}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5118,3447){\makebox(0,0)[r]{\strut{}nlin}}%
      \csname LTb\endcsname%
      \put(5118,3227){\makebox(0,0)[r]{\strut{}clin}}%
      \csname LTb\endcsname%
      \put(5118,3007){\makebox(0,0)[r]{\strut{}vlin}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,314){\makebox(0,0)[r]{\strut{}-1}}%
      \put(726,553){\makebox(0,0)[r]{\strut{}-0.8}}%
      \put(726,791){\makebox(0,0)[r]{\strut{}-0.6}}%
      \put(726,1030){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(726,1269){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(726,1508){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,1746){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(726,1985){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(858,94){\makebox(0,0){\strut{} 0}}%
      \put(1327,94){\makebox(0,0){\strut{} 0.2}}%
      \put(1796,94){\makebox(0,0){\strut{} 0.4}}%
      \put(2265,94){\makebox(0,0){\strut{} 0.6}}%
      \put(2734,94){\makebox(0,0){\strut{} 0.8}}%
      \put(3203,94){\makebox(0,0){\strut{} 1}}%
      \put(2030,2315){\makebox(0,0){\strut{}${\EuScript Q}_w^{\delta}/\delta$ for $\del = 10^{-2}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1518,927){\makebox(0,0)[r]{\strut{}nlin}}%
      \csname LTb\endcsname%
      \put(1518,707){\makebox(0,0)[r]{\strut{}clin}}%
      \csname LTb\endcsname%
      \put(1518,487){\makebox(0,0)[r]{\strut{}vlin}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4326,314){\makebox(0,0)[r]{\strut{}-1}}%
      \put(4326,553){\makebox(0,0)[r]{\strut{}-0.8}}%
      \put(4326,791){\makebox(0,0)[r]{\strut{}-0.6}}%
      \put(4326,1030){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(4326,1269){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(4326,1508){\makebox(0,0)[r]{\strut{} 0}}%
      \put(4326,1746){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(4326,1985){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(4458,94){\makebox(0,0){\strut{} 0}}%
      \put(4927,94){\makebox(0,0){\strut{} 0.2}}%
      \put(5396,94){\makebox(0,0){\strut{} 0.4}}%
      \put(5865,94){\makebox(0,0){\strut{} 0.6}}%
      \put(6334,94){\makebox(0,0){\strut{} 0.8}}%
      \put(6803,94){\makebox(0,0){\strut{} 1}}%
      \put(5630,2315){\makebox(0,0){\strut{}${\EuScript Q}_w^{\delta}/\delta$ for $\del = 10^{-3}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5118,927){\makebox(0,0)[r]{\strut{}nlin}}%
      \csname LTb\endcsname%
      \put(5118,707){\makebox(0,0)[r]{\strut{}clin}}%
      \csname LTb\endcsname%
      \put(5118,487){\makebox(0,0)[r]{\strut{}vlin}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{flux-cmp-NonMon}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> flux-cmp-all.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,3252){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(858,3670){\makebox(0,0)[r]{\strut{} 0.08}}%
      \put(858,4087){\makebox(0,0)[r]{\strut{} 0.12}}%
      \put(858,4505){\makebox(0,0)[r]{\strut{} 0.16}}%
      \put(990,2614){\makebox(0,0){\strut{} 0}}%
      \put(1433,2614){\makebox(0,0){\strut{} 2}}%
      \put(1875,2614){\makebox(0,0){\strut{} 4}}%
      \put(2318,2614){\makebox(0,0){\strut{} 6}}%
      \put(2760,2614){\makebox(0,0){\strut{} 8}}%
      \put(3203,2614){\makebox(0,0){\strut{} 10}}%
      \put(2096,4835){\makebox(0,0){\strut{}${\EuScript Q}_w^{\delta}/\delta$ for $\delta = 0.2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2216,4332){\makebox(0,0)[r]{\strut{}nlin}}%
      \csname LTb\endcsname%
      \put(2216,4112){\makebox(0,0)[r]{\strut{}clin}}%
      \csname LTb\endcsname%
      \put(2216,3892){\makebox(0,0)[r]{\strut{}vlin}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4458,3252){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(4458,3670){\makebox(0,0)[r]{\strut{} 0.08}}%
      \put(4458,4087){\makebox(0,0)[r]{\strut{} 0.12}}%
      \put(4458,4505){\makebox(0,0)[r]{\strut{} 0.16}}%
      \put(4590,2614){\makebox(0,0){\strut{} 0}}%
      \put(5033,2614){\makebox(0,0){\strut{} 2}}%
      \put(5475,2614){\makebox(0,0){\strut{} 4}}%
      \put(5918,2614){\makebox(0,0){\strut{} 6}}%
      \put(6360,2614){\makebox(0,0){\strut{} 8}}%
      \put(6803,2614){\makebox(0,0){\strut{} 10}}%
      \put(5696,4835){\makebox(0,0){\strut{}${\EuScript Q}_w^{\delta}/\delta$ for $\delta = 5\cdot 10^{-2}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4332){\makebox(0,0)[r]{\strut{}nlin}}%
      \csname LTb\endcsname%
      \put(5816,4112){\makebox(0,0)[r]{\strut{}clin}}%
      \csname LTb\endcsname%
      \put(5816,3892){\makebox(0,0)[r]{\strut{}vlin}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,732){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(858,1150){\makebox(0,0)[r]{\strut{} 0.08}}%
      \put(858,1567){\makebox(0,0)[r]{\strut{} 0.12}}%
      \put(858,1985){\makebox(0,0)[r]{\strut{} 0.16}}%
      \put(990,94){\makebox(0,0){\strut{} 0}}%
      \put(1433,94){\makebox(0,0){\strut{} 2}}%
      \put(1875,94){\makebox(0,0){\strut{} 4}}%
      \put(2318,94){\makebox(0,0){\strut{} 6}}%
      \put(2760,94){\makebox(0,0){\strut{} 8}}%
      \put(3203,94){\makebox(0,0){\strut{} 10}}%
      \put(2096,2315){\makebox(0,0){\strut{}${\EuScript Q}_w^{\delta}/\delta$ for $\del = 10^{-2}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2216,1812){\makebox(0,0)[r]{\strut{}nlin}}%
      \csname LTb\endcsname%
      \put(2216,1592){\makebox(0,0)[r]{\strut{}clin}}%
      \csname LTb\endcsname%
      \put(2216,1372){\makebox(0,0)[r]{\strut{}vlin}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4458,732){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(4458,1150){\makebox(0,0)[r]{\strut{} 0.08}}%
      \put(4458,1567){\makebox(0,0)[r]{\strut{} 0.12}}%
      \put(4458,1985){\makebox(0,0)[r]{\strut{} 0.16}}%
      \put(4590,94){\makebox(0,0){\strut{} 0}}%
      \put(5033,94){\makebox(0,0){\strut{} 2}}%
      \put(5475,94){\makebox(0,0){\strut{} 4}}%
      \put(5918,94){\makebox(0,0){\strut{} 6}}%
      \put(6360,94){\makebox(0,0){\strut{} 8}}%
      \put(6803,94){\makebox(0,0){\strut{} 10}}%
      \put(5696,2315){\makebox(0,0){\strut{}${\EuScript Q}_w^{\delta}/\delta$ for $\del = 10^{-3}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,1812){\makebox(0,0)[r]{\strut{}nlin}}%
      \csname LTb\endcsname%
      \put(5816,1592){\makebox(0,0)[r]{\strut{}clin}}%
      \csname LTb\endcsname%
      \put(5816,1372){\makebox(0,0)[r]{\strut{}vlin}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{flux-cmp-all}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> flux-cmp-pc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,3098){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(858,3419){\makebox(0,0)[r]{\strut{}$0.004$}}%
      \put(858,3740){\makebox(0,0)[r]{\strut{}$0.008$}}%
      \put(858,4061){\makebox(0,0)[r]{\strut{}$0.012$}}%
      \put(858,4382){\makebox(0,0)[r]{\strut{}$0.016$}}%
      \put(990,2878){\makebox(0,0){\strut{} 0}}%
      \put(1433,2878){\makebox(0,0){\strut{} 2}}%
      \put(1875,2878){\makebox(0,0){\strut{} 4}}%
      \put(2318,2878){\makebox(0,0){\strut{} 6}}%
      \put(2760,2878){\makebox(0,0){\strut{} 8}}%
      \put(3203,2878){\makebox(0,0){\strut{} 10}}%
      \put(2096,2548){\makebox(0,0){\strut{}time [days]}}%
      \put(2096,4835){\makebox(0,0){\strut{} ${\EuScript Q}_n^{\del}/\delta$ [m$^3$/day]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2216,4332){\makebox(0,0)[r]{\strut{}nlin}}%
      \csname LTb\endcsname%
      \put(2216,4112){\makebox(0,0)[r]{\strut{}clin}}%
      \csname LTb\endcsname%
      \put(2216,3892){\makebox(0,0)[r]{\strut{}vlin}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4326,3098){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4326,3443){\makebox(0,0)[r]{\strut{}$0.03$}}%
      \put(4326,3789){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \put(4326,4134){\makebox(0,0)[r]{\strut{}$0.09$}}%
      \put(4326,4479){\makebox(0,0)[r]{\strut{}$0.12$}}%
      \put(4458,2878){\makebox(0,0){\strut{} 0}}%
      \put(4927,2878){\makebox(0,0){\strut{} 2}}%
      \put(5396,2878){\makebox(0,0){\strut{} 4}}%
      \put(5865,2878){\makebox(0,0){\strut{} 6}}%
      \put(6334,2878){\makebox(0,0){\strut{} 8}}%
      \put(6803,2878){\makebox(0,0){\strut{} 10}}%
      \put(5630,2548){\makebox(0,0){\strut{}time [days]}}%
      \put(5630,4835){\makebox(0,0){\strut{}${\EuScript Q}_n^{\del}/\delta$ [m$^3$/day]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5118,4332){\makebox(0,0)[r]{\strut{}nlin}}%
      \csname LTb\endcsname%
      \put(5118,4112){\makebox(0,0)[r]{\strut{}clin}}%
      \csname LTb\endcsname%
      \put(5118,3892){\makebox(0,0)[r]{\strut{}vlin}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,578){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(858,899){\makebox(0,0)[r]{\strut{}$0.004$}}%
      \put(858,1219){\makebox(0,0)[r]{\strut{}$0.008$}}%
      \put(858,1540){\makebox(0,0)[r]{\strut{}$0.012$}}%
      \put(858,1861){\makebox(0,0)[r]{\strut{}$0.016$}}%
      \put(990,358){\makebox(0,0){\strut{} 0}}%
      \put(1433,358){\makebox(0,0){\strut{} 2}}%
      \put(1875,358){\makebox(0,0){\strut{} 4}}%
      \put(2318,358){\makebox(0,0){\strut{} 6}}%
      \put(2760,358){\makebox(0,0){\strut{} 8}}%
      \put(3203,358){\makebox(0,0){\strut{} 10}}%
      \put(2096,28){\makebox(0,0){\strut{}time [days]}}%
      \put(2096,2315){\makebox(0,0){\strut{} ${\EuScript Q}_n^{\del}/\delta$ [m$^3$/day]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2216,1812){\makebox(0,0)[r]{\strut{}nlin}}%
      \csname LTb\endcsname%
      \put(2216,1592){\makebox(0,0)[r]{\strut{}clin}}%
      \csname LTb\endcsname%
      \put(2216,1372){\makebox(0,0)[r]{\strut{}vlin}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4326,578){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4326,923){\makebox(0,0)[r]{\strut{}$0.03$}}%
      \put(4326,1269){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \put(4326,1614){\makebox(0,0)[r]{\strut{}$0.09$}}%
      \put(4326,1959){\makebox(0,0)[r]{\strut{}$0.12$}}%
      \put(4458,358){\makebox(0,0){\strut{} 0}}%
      \put(4927,358){\makebox(0,0){\strut{} 2}}%
      \put(5396,358){\makebox(0,0){\strut{} 4}}%
      \put(5865,358){\makebox(0,0){\strut{} 6}}%
      \put(6334,358){\makebox(0,0){\strut{} 8}}%
      \put(6803,358){\makebox(0,0){\strut{} 10}}%
      \put(5630,28){\makebox(0,0){\strut{}time [days]}}%
      \put(5630,2315){\makebox(0,0){\strut{}${\EuScript Q}_n^{\del}/\delta$ [m$^3$/day]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5118,1812){\makebox(0,0)[r]{\strut{}nlin}}%
      \csname LTb\endcsname%
      \put(5118,1592){\makebox(0,0)[r]{\strut{}clin}}%
      \csname LTb\endcsname%
      \put(5118,1372){\makebox(0,0)[r]{\strut{}vlin}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{flux-cmp-pc}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fun-1-5-2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,3224){\makebox(0,0)[r]{\strut{} 0}}%
      \put(814,3534){\makebox(0,0)[r]{\strut{} 2}}%
      \put(814,3844){\makebox(0,0)[r]{\strut{} 4}}%
      \put(814,4155){\makebox(0,0)[r]{\strut{} 6}}%
      \put(814,4465){\makebox(0,0)[r]{\strut{} 8}}%
      \put(814,4775){\makebox(0,0)[r]{\strut{} 10}}%
      \put(946,3004){\makebox(0,0){\strut{}$0$}}%
      \put(1397,3004){\makebox(0,0){\strut{}$.2$}}%
      \put(1849,3004){\makebox(0,0){\strut{}$.4$}}%
      \put(2300,3004){\makebox(0,0){\strut{}$.6$}}%
      \put(2752,3004){\makebox(0,0){\strut{}$.8$}}%
      \put(3203,3004){\makebox(0,0){\strut{}$1$}}%
      \put(176,3999){\rotatebox{-270}{\makebox(0,0){\strut{}$P_c$ [bar]}}}%
      \put(2074,2674){\makebox(0,0){\strut{}$S_w$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2216,4602){\makebox(0,0)[r]{\strut{}$P_{c,m}(S_w)$}}%
      \csname LTb\endcsname%
      \put(2216,4382){\makebox(0,0)[r]{\strut{}$P_{c,f}(S_w)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4326,3224){\makebox(0,0)[r]{\strut{} 0}}%
      \put(4326,3534){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(4326,3844){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(4326,4155){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(4326,4465){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(4326,4775){\makebox(0,0)[r]{\strut{} 1}}%
      \put(4458,3004){\makebox(0,0){\strut{}$0$}}%
      \put(4927,3004){\makebox(0,0){\strut{}$.2$}}%
      \put(5396,3004){\makebox(0,0){\strut{}$.4$}}%
      \put(5865,3004){\makebox(0,0){\strut{}$.6$}}%
      \put(6334,3004){\makebox(0,0){\strut{}$.8$}}%
      \put(6803,3004){\makebox(0,0){\strut{}$1$}}%
      \put(5630,2674){\makebox(0,0){\strut{}$S_w$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,3999){\makebox(0,0)[r]{\strut{}${\cal P}(S_w)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,986){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(726,1268){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(726,1551){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(726,1833){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(726,2115){\makebox(0,0)[r]{\strut{} 1}}%
      \put(858,484){\makebox(0,0){\strut{} 0}}%
      \put(1327,484){\makebox(0,0){\strut{} 2}}%
      \put(1796,484){\makebox(0,0){\strut{} 4}}%
      \put(2265,484){\makebox(0,0){\strut{} 6}}%
      \put(2734,484){\makebox(0,0){\strut{} 8}}%
      \put(3203,484){\makebox(0,0){\strut{} 10}}%
      \put(2030,154){\makebox(0,0){\strut{}time [days]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2216,1097){\makebox(0,0)[r]{\strut{}${\cal P}(S_w^f(t))$}}%
      \csname LTb\endcsname%
      \put(2216,877){\makebox(0,0)[r]{\strut{}$S_w^f(t)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4326,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4326,1092){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \put(4326,1480){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \put(4326,1868){\makebox(0,0)[r]{\strut{}$0.12$}}%
      \put(4326,2256){\makebox(0,0)[r]{\strut{}$0.16$}}%
      \put(4458,484){\makebox(0,0){\strut{}$0$}}%
      \put(4927,484){\makebox(0,0){\strut{}$.2$}}%
      \put(5396,484){\makebox(0,0){\strut{}$.4$}}%
      \put(5865,484){\makebox(0,0){\strut{}$.6$}}%
      \put(6334,484){\makebox(0,0){\strut{}$.8$}}%
      \put(6803,484){\makebox(0,0){\strut{}$1$}}%
      \put(5630,154){\makebox(0,0){\strut{}$S_w$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,1590){\makebox(0,0)[r]{\strut{}$\alpha_m(S_w)$}}%
      \csname LTb\endcsname%
      \put(5816,1370){\makebox(0,0)[r]{\strut{}$\beta_m(S_w)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fun-1-5-2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fun-NoMon.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,1444){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(726,2184){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(726,2925){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(726,3665){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(726,4405){\makebox(0,0)[r]{\strut{} 1}}%
      \put(858,484){\makebox(0,0){\strut{} 0}}%
      \put(1327,484){\makebox(0,0){\strut{} 0.2}}%
      \put(1796,484){\makebox(0,0){\strut{} 0.4}}%
      \put(2265,484){\makebox(0,0){\strut{} 0.6}}%
      \put(2734,484){\makebox(0,0){\strut{} 0.8}}%
      \put(3203,484){\makebox(0,0){\strut{} 1}}%
      \put(2030,154){\makebox(0,0){\strut{}time [days]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2442,1097){\makebox(0,0)[r]{\strut{}${\cal P}(S_w^f(t))$}}%
      \csname LTb\endcsname%
      \put(2442,877){\makebox(0,0)[r]{\strut{}$S_w^f(t)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4326,440){\makebox(0,0)[r]{\strut{} 0}}%
      \put(4326,1228){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(4326,2016){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(4326,2805){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(4326,3593){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(4326,4381){\makebox(0,0)[r]{\strut{} 1}}%
      \put(4458,220){\makebox(0,0){\strut{}$0$}}%
      \put(4927,220){\makebox(0,0){\strut{}$.2$}}%
      \put(5396,220){\makebox(0,0){\strut{}$.4$}}%
      \put(5865,220){\makebox(0,0){\strut{}$.6$}}%
      \put(6334,220){\makebox(0,0){\strut{}$.8$}}%
      \put(6803,220){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,2607){\makebox(0,0)[r]{\strut{}${\cal P}(S_w)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fun-NoMon}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fun-cmp-pc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,1472){\makebox(0,0)[r]{\strut{} 0}}%
      \put(814,1909){\makebox(0,0)[r]{\strut{} 5}}%
      \put(814,2346){\makebox(0,0)[r]{\strut{} 10}}%
      \put(814,2783){\makebox(0,0)[r]{\strut{} 15}}%
      \put(814,3220){\makebox(0,0)[r]{\strut{} 20}}%
      \put(814,3657){\makebox(0,0)[r]{\strut{} 25}}%
      \put(814,4094){\makebox(0,0)[r]{\strut{} 30}}%
      \put(946,1165){\makebox(0,0){\strut{}$0$}}%
      \put(1397,1165){\makebox(0,0){\strut{}$.2$}}%
      \put(1849,1165){\makebox(0,0){\strut{}$.4$}}%
      \put(2300,1165){\makebox(0,0){\strut{}$.6$}}%
      \put(2752,1165){\makebox(0,0){\strut{}$.8$}}%
      \put(3203,1165){\makebox(0,0){\strut{}$1$}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$P_c$ [bar]}}}%
      \put(2074,835){\makebox(0,0){\strut{}$S_w$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2134,2849){\makebox(0,0)[r]{\strut{}$P_{c,m}(S_w)$}}%
      \csname LTb\endcsname%
      \put(2134,2629){\makebox(0,0)[r]{\strut{}$P_{c,f}(S_w)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4326,1332){\makebox(0,0)[r]{\strut{} 0}}%
      \put(4326,1844){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(4326,2356){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(4326,2867){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(4326,3379){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(4326,3891){\makebox(0,0)[r]{\strut{} 1}}%
      \put(4458,1112){\makebox(0,0){\strut{}$0$}}%
      \put(4927,1112){\makebox(0,0){\strut{}$.2$}}%
      \put(5396,1112){\makebox(0,0){\strut{}$.4$}}%
      \put(5865,1112){\makebox(0,0){\strut{}$.6$}}%
      \put(6334,1112){\makebox(0,0){\strut{}$.8$}}%
      \put(6803,1112){\makebox(0,0){\strut{}$1$}}%
      \put(5630,782){\makebox(0,0){\strut{}$S_w$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,2739){\makebox(0,0)[r]{\strut{}${\cal P}(S_w)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fun-cmp-pc}}%
    \gplfronttext
  \end{picture}%
\endgroup

